Bandit Multiclass Linear Classification: Efficient Algorithms for the Separable Case

We study the problem of efficient online multiclass linear classification with bandit feedback, where all examples belong to one of $K$ classes and lie in the $d$-dimensional Euclidean space. Previous works have left open the challenge of designing efficient algorithms with finite mistake bounds when the data is linearly separable by a margin $\gamma$. In this work, we take a first step towards this problem. We consider two notions of linear separability: strong and weak. 1. Under the strong linear separability condition, we design an efficient algorithm that achieves a near-optimal mistake bound of $O\left( K/\gamma^2 \right)$. 2. Under the more challenging weak linear separability condition, we design an efficient algorithm with a mistake bound of $\min (2^{\widetilde{O}(K \log^2 (1/\gamma))}, 2^{\widetilde{O}(\sqrt{1/\gamma} \log K)})$. Our algorithm is based on kernel Perceptron, which is inspired by the work of (Klivans and Servedio, 2008) on improperly learning intersection of halfspaces.

==> figures/pizza-slice.tex <==
\begin{tikzpicture}[scale=0.5]

  \useasboundingbox (-5.5,-5.5) rectangle (5.5,5.5);
  % \draw[help lines] (-5.5,-5.5) rectangle (5.5,5.5);

  % Grid and coordinate axes
  %% \draw[help lines] (-5.2,-5.2) grid (5.2,5.2);
  %% \draw[thick, ->, >=latex] (-5.2,0) -- (5.2,0);
  %% \draw[thick, ->,  >=latex] (0,-5.2) -- (0,5.2);

  % Notable points
  \coordinate (Origin) at (0,0);

  \coordinate [label={[xshift=-10mm, yshift=0mm]$\ip{v_1}{x} = 0$}] (A) at (120:5);
  \coordinate [label={[xshift=-10mm, yshift=-5mm]$\ip{v_2}{x} = 0$}] (B) at (240:5);

  % Circle which contains all the examples.
  % \draw (Origin) circle (5cm);

  \draw[dashed] (Origin) -- (A);
  \draw[dashed] (Origin) -- (B);

  \coordinate (A1) at ($(120:0.5*sqrt{97} - 0.5) - (1,0)$);
  \coordinate (B1) at ($(240:0.5*sqrt{97} - 0.5) - (1,0)$);

  \coordinate (A2) at ($(120:0.5*sqrt{97} + 0.5) + (1,0)$);
  \coordinate (B2) at ($(240:0.5*sqrt{97} + 0.5) + (1,0)$);

  \draw[ultra thick] ($(Origin) - (1,0)$) -- (A1);
  \draw[ultra thick] ($(Origin) - (1,0)$) -- (B1);

  \draw[ultra thick] ($(Origin) + (1,0)$) -- (A2);
  \draw[ultra thick] ($(Origin) + (1,0)$) -- (B2);

  \pic [ultra thick, draw, angle radius=2.5cm] {angle=A1--Origin--B1};
  \pic [ultra thick, draw, angle radius=2.5cm] {angle=B2--Origin--A2};


  \coordinate (C) at (120:3);
  \coordinate (C1) at ($(120:3) + (0.75, 0.43301270189221932338)$);
  \coordinate (C2) at ($(120:3) - (0.75, 0.43301270189221932338)$);

  \draw [<->, >=latex, decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},postaction={decorate}] (C1) -- (C);
  \draw [<->, >=latex, decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},postaction={decorate}] (C2) -- (C);
  \draw ($0.5*(C1) + 0.5*(C)$) node[above, xshift=-1mm] {$\gamma$};
  \draw ($0.5*(C2) + 0.5*(C)$) node[above, xshift=-1mm] {$\gamma$};

  \coordinate (D) at (240:3);
  \coordinate (D1) at ($(240:3) + (-0.75, 0.43301270189221932338)$);
  \coordinate (D2) at ($(240:3) - (-0.75, 0.43301270189221932338)$);
  \draw [<->, >=latex, decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},postaction={decorate}] (D1) -- (D);
  \draw [<->, >=latex, decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},postaction={decorate}] (D2) -- (D);
  \draw ($0.5*(D1) + 0.5*(D)$) node[below, xshift=-1mm] {$\gamma$};
  \draw ($0.5*(D2) + 0.5*(D)$) node[below, xshift=-1mm] {$\gamma$};

  \coordinate [label={$R^+$}](R1) at ($(Origin) - (3,0)$);
  \coordinate [label={$R^-$}](R2) at ($(Origin) + (3,0)$);

\end{tikzpicture}


==> figures/weakly-linearly-separable-examples-with-margin.tex <==
\begin{tikzpicture}[scale=0.4]

  \useasboundingbox (-6.5,-6) rectangle (12.5,6);
  % \draw[help lines] (-5.5,-5.5) rectangle (5.5,5.5);

  % Grid and coordinate axes
  %% \draw[help lines] (-5.2,-5.2) grid (5.2,5.2);
  %% \draw[thick, ->, >=latex] (-5.2,0) -- (5.2,0);
  %% \draw[thick, ->,  >=latex] (0,-5.2) -- (0,5.2);

  % Notable points
  \coordinate (Origin) at (0,0);

  \coordinate [label={[xshift=-5mm, yshift=2.5mm]$\ip{w_1 - w_2}{x} = 0$}] (A) at (120:5);
  \coordinate [label={[xshift=-5mm, yshift=-10mm]$\ip{w_2 - w_3}{x} = 0$}] (B) at (240:5);
  \coordinate [label={[xshift=+17mm, yshift=-1.5mm]$\ip{w_3 - w_1}{x} = 0$}] (C) at (360:5);

  % Circle which contains all the examples.
  \draw (Origin) circle (5);

  \draw[ultra thick] (Origin) -- (A);
  \draw[ultra thick] (Origin) -- (B);
  \draw[ultra thick] (Origin) -- (C);

  % Class 0 points. Angles between 0.0 and 120.0
  \draw[color=black, fill=none]
                    (7.94:3.79) circle (4pt)
                    (10.97:4.51) circle (4pt)
                    (18.63:2.30) circle (4pt)
                    (21.20:4.42) circle (4pt)
                    (26.23:3.57) circle (4pt)
                    (31.66:4.63) circle (4pt)
                    (41.52:4.77) circle (4pt)
                    (42.22:2.06) circle (4pt)
                    (44.90:3.30) circle (4pt)
                    (52.95:4.01) circle (4pt)
                    (57.79:2.62) circle (4pt)
                    (58.25:4.62) circle (4pt)
                    (65.64:3.86) circle (4pt)
                    (68.11:1.10) circle (4pt)
                    (71.38:3.00) circle (4pt)
                    (72.60:1.97) circle (4pt)
                    (77.86:4.23) circle (4pt)
                    (87.11:4.44) circle (4pt)
                    (92.77:2.90) circle (4pt)
                    (93.88:2.09) circle (4pt)
                    (93.97:3.90) circle (4pt)
                    (100.87:4.39) circle (4pt)
                    (105.50:3.40) circle (4pt)
                    (107.58:2.57) circle (4pt)
                    (110.09:4.31) circle (4pt)
                    ;

  % Class 1 points. Angles between 120.0 and 240.0
  \draw[color=gray, fill=gray]
                    (130.71:4.76) circle (4pt)
                    (132.80:3.70) circle (4pt)
                    (133.71:2.84) circle (4pt)
                    (141.55:4.39) circle (4pt)
                    (144.89:2.14) circle (4pt)
                    (144.96:3.67) circle (4pt)
                    (150.11:2.92) circle (4pt)
                    (152.47:4.79) circle (4pt)
                    (157.09:0.90) circle (4pt)
                    (160.45:4.13) circle (4pt)
                    (162.92:1.80) circle (4pt)
                    (164.13:2.68) circle (4pt)
                    (170.32:4.44) circle (4pt)
                    (174.55:3.69) circle (4pt)
                    (179.08:3.01) circle (4pt)
                    (179.39:4.49) circle (4pt)
                    (182.94:2.24) circle (4pt)
                    (193.19:4.09) circle (4pt)
                    (196.53:3.29) circle (4pt)
                    (197.93:1.08) circle (4pt)
                    (198.39:2.57) circle (4pt)
                    (208.08:1.93) circle (4pt)
                    (209.68:4.07) circle (4pt)
                    (210.92:3.16) circle (4pt)
                    (217.72:4.79) circle (4pt)
                    (222.35:3.61) circle (4pt)
                    (225.84:4.36) circle (4pt)
                    (227.89:2.91) circle (4pt)
                    ;

% Class 2 points. Angles between 240.0 and 360.0
  \draw[color=black, fill=black]
                    (248.23:3.89) circle (4pt)
                    (251.03:4.78) circle (4pt)
                    (253.86:2.55) circle (4pt)
                    (258.82:3.67) circle (4pt)
                    (270.54:2.70) circle (4pt)
                    (271.79:3.46) circle (4pt)
                    (272.88:2.00) circle (4pt)
                    (274.04:4.62) circle (4pt)
                    (282.58:4.75) circle (4pt)
                    (283.72:3.04) circle (4pt)
                    (286.97:1.29) circle (4pt)
                    (288.41:3.80) circle (4pt)
                    (293.24:4.78) circle (4pt)
                    (297.90:2.43) circle (4pt)
                    (299.36:4.22) circle (4pt)
                    (304.20:3.46) circle (4pt)
                    (308.83:4.46) circle (4pt)
                    (313.94:2.13) circle (4pt)
                    (319.47:4.33) circle (4pt)
                    (324.13:2.82) circle (4pt)
                    (335.46:3.98) circle (4pt)
                    (337.60:1.75) circle (4pt)
                    (342.13:2.45) circle (4pt)
                    (345.92:3.32) circle (4pt)
                    (349.18:4.53) circle (4pt)
                    ;

\end{tikzpicture}

